Atmospheric Neutrinos

The atmospheric neutrino-flux is calculated over the wide energy range from 1 GeV to 3,000 GeV for the study of neutrino-physics using the data from underground neutrino-detectors. The uncertainty of atmospheric neutrino-flux is also discussed. A brief comment is made to interpret the anomaly in terms of neutrino oscillations.

==> nuosc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1005,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{173.689pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(921.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(921.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(921.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(921.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(921.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(921.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(364.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(364,68){\makebox(0,0){0.2}}
\put(364.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(508.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(508,68){\makebox(0,0){0.4}}
\put(508.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(653.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(653,68){\makebox(0,0){0.6}}
\put(653.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(797.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(797,68){\makebox(0,0){0.8}}
\put(797.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(941.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(941,68){\makebox(0,0){1}}
\put(941.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{173.689pt}{1.000pt}}
\put(941.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{173.689pt}{1.000pt}}
\put(45,495){\makebox(0,0){${U_\mu}$}}
\put(580,23){\makebox(0,0){${U_e}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(391,877){\usebox{\plotpoint}}
\put(389.42,870){\rule{1.000pt}{1.686pt}}
\multiput(388.92,873.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(390.92,864){\rule{1.000pt}{1.445pt}}
\multiput(389.92,867.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(392.92,857){\rule{1.000pt}{1.686pt}}
\multiput(391.92,860.50)(2.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(394.92,850){\rule{1.000pt}{1.686pt}}
\multiput(393.92,853.50)(2.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(396.92,844){\rule{1.000pt}{1.445pt}}
\multiput(395.92,847.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(398.42,838){\rule{1.000pt}{1.445pt}}
\multiput(397.92,841.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(399.92,831){\rule{1.000pt}{1.686pt}}
\multiput(398.92,834.50)(2.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(401.92,825){\rule{1.000pt}{1.445pt}}
\multiput(400.92,828.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(403.92,819){\rule{1.000pt}{1.445pt}}
\multiput(402.92,822.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(405.92,813){\rule{1.000pt}{1.445pt}}
\multiput(404.92,816.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(407.42,806){\rule{1.000pt}{1.686pt}}
\multiput(406.92,809.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(408.92,800){\rule{1.000pt}{1.445pt}}
\multiput(407.92,803.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(410.92,794){\rule{1.000pt}{1.445pt}}
\multiput(409.92,797.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(412.92,788){\rule{1.000pt}{1.445pt}}
\multiput(411.92,791.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(414.92,782){\rule{1.000pt}{1.445pt}}
\multiput(413.92,785.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(416.42,777){\rule{1.000pt}{1.204pt}}
\multiput(415.92,779.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(417.92,771){\rule{1.000pt}{1.445pt}}
\multiput(416.92,774.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(419.92,765){\rule{1.000pt}{1.445pt}}
\multiput(418.92,768.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(421.92,759){\rule{1.000pt}{1.445pt}}
\multiput(420.92,762.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(423.92,754){\rule{1.000pt}{1.204pt}}
\multiput(422.92,756.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(425.42,748){\rule{1.000pt}{1.445pt}}
\multiput(424.92,751.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(426.92,743){\rule{1.000pt}{1.204pt}}
\multiput(425.92,745.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(428.92,737){\rule{1.000pt}{1.445pt}}
\multiput(427.92,740.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(430.92,732){\rule{1.000pt}{1.204pt}}
\multiput(429.92,734.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(432.92,726){\rule{1.000pt}{1.445pt}}
\multiput(431.92,729.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(434.42,721){\rule{1.000pt}{1.204pt}}
\multiput(433.92,723.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(435.92,716){\rule{1.000pt}{1.204pt}}
\multiput(434.92,718.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(437.92,711){\rule{1.000pt}{1.204pt}}
\multiput(436.92,713.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(439.92,706){\rule{1.000pt}{1.204pt}}
\multiput(438.92,708.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(441.92,701){\rule{1.000pt}{1.204pt}}
\multiput(440.92,703.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(443.42,696){\rule{1.000pt}{1.204pt}}
\multiput(442.92,698.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(444.92,691){\rule{1.000pt}{1.204pt}}
\multiput(443.92,693.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(446.92,686){\rule{1.000pt}{1.204pt}}
\multiput(445.92,688.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(448.92,681){\rule{1.000pt}{1.204pt}}
\multiput(447.92,683.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(450.92,676){\rule{1.000pt}{1.204pt}}
\multiput(449.92,678.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(452.42,672){\rule{1.000pt}{0.964pt}}
\multiput(451.92,674.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(453.92,667){\rule{1.000pt}{1.204pt}}
\multiput(452.92,669.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(455.92,662){\rule{1.000pt}{1.204pt}}
\multiput(454.92,664.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(457.92,658){\rule{1.000pt}{0.964pt}}
\multiput(456.92,660.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(459.92,653){\rule{1.000pt}{1.204pt}}
\multiput(458.92,655.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(461.42,649){\rule{1.000pt}{0.964pt}}
\multiput(460.92,651.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(462.92,645){\rule{1.000pt}{0.964pt}}
\multiput(461.92,647.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(464.92,640){\rule{1.000pt}{1.204pt}}
\multiput(463.92,642.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(466.92,636){\rule{1.000pt}{0.964pt}}
\multiput(465.92,638.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(468.92,632){\rule{1.000pt}{0.964pt}}
\multiput(467.92,634.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(470.42,628){\rule{1.000pt}{0.964pt}}
\multiput(469.92,630.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(471.92,624){\rule{1.000pt}{0.964pt}}
\multiput(470.92,626.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(473.92,620){\rule{1.000pt}{0.964pt}}
\multiput(472.92,622.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(475.92,616){\rule{1.000pt}{0.964pt}}
\multiput(474.92,618.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(477.92,612){\rule{1.000pt}{0.964pt}}
\multiput(476.92,614.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(479.42,608){\rule{1.000pt}{0.964pt}}
\multiput(478.92,610.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(480.92,604){\rule{1.000pt}{0.964pt}}
\multiput(479.92,606.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(482.92,600){\rule{1.000pt}{0.964pt}}
\multiput(481.92,602.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(484.92,597){\rule{1.000pt}{0.723pt}}
\multiput(483.92,598.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(486.92,593){\rule{1.000pt}{0.964pt}}
\multiput(485.92,595.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(488.42,590){\rule{1.000pt}{0.723pt}}
\multiput(487.92,591.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(489.92,586){\rule{1.000pt}{0.964pt}}
\multiput(488.92,588.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(491.92,581){\rule{1.000pt}{1.204pt}}
\multiput(490.92,583.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(493.92,577){\rule{1.000pt}{0.964pt}}
\multiput(492.92,579.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(495.92,574){\rule{1.000pt}{0.723pt}}
\multiput(494.92,575.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(497.42,571){\rule{1.000pt}{0.723pt}}
\multiput(496.92,572.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(498.92,566){\rule{1.000pt}{1.204pt}}
\multiput(497.92,568.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(500.92,561){\rule{1.000pt}{1.204pt}}
\multiput(499.92,563.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(502.92,557){\rule{1.000pt}{0.964pt}}
\multiput(501.92,559.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(504.92,553){\rule{1.000pt}{0.964pt}}
\multiput(503.92,555.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(506.42,548){\rule{1.000pt}{1.204pt}}
\multiput(505.92,550.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(507.92,544){\rule{1.000pt}{0.964pt}}
\multiput(506.92,546.00)(2.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(509.92,539){\rule{1.000pt}{1.204pt}}
\multiput(508.92,541.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(511.92,536){\rule{1.000pt}{0.723pt}}
\multiput(510.92,537.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(513.92,533){\rule{1.000pt}{0.723pt}}
\multiput(512.92,534.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(515.42,530){\rule{1.000pt}{0.723pt}}
\multiput(514.92,531.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(516.92,527){\rule{1.000pt}{0.723pt}}
\multiput(515.92,528.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(520,523.92){\rule{0.482pt}{1.000pt}}
\multiput(520.00,524.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(522,521.92){\rule{0.482pt}{1.000pt}}
\multiput(522.00,522.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(524,520.42){\rule{0.482pt}{1.000pt}}
\multiput(524.00,520.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(524.92,519){\rule{1.000pt}{0.723pt}}
\multiput(523.92,520.50)(2.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(528,516.42){\rule{0.241pt}{1.000pt}}
\multiput(528.00,516.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(529,514.92){\rule{0.482pt}{1.000pt}}
\multiput(529.00,515.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(531,512.92){\rule{0.482pt}{1.000pt}}
\multiput(531.00,513.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(533,511.42){\rule{0.482pt}{1.000pt}}
\multiput(533.00,511.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(535,509.92){\rule{0.482pt}{1.000pt}}
\multiput(535.00,510.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(537,508.42){\rule{0.241pt}{1.000pt}}
\multiput(537.00,508.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(538,507.42){\rule{0.482pt}{1.000pt}}
\multiput(538.00,507.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(540,505.92){\rule{0.482pt}{1.000pt}}
\multiput(540.00,506.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(542,504.42){\rule{0.482pt}{1.000pt}}
\multiput(542.00,504.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(544,503.42){\rule{0.482pt}{1.000pt}}
\multiput(544.00,503.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(544.42,503){\rule{1.000pt}{0.482pt}}
\multiput(543.92,504.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(547,500.42){\rule{0.482pt}{1.000pt}}
\multiput(547.00,500.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(549,499.42){\rule{0.482pt}{1.000pt}}
\multiput(549.00,499.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(551,498.42){\rule{0.482pt}{1.000pt}}
\multiput(551.00,498.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,497.42){\rule{0.482pt}{1.000pt}}
\multiput(553.00,497.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(555,496.42){\rule{0.241pt}{1.000pt}}
\multiput(555.00,496.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(556,495.42){\rule{0.482pt}{1.000pt}}
\multiput(556.00,495.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,494.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,494.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,493.42){\rule{0.482pt}{1.000pt}}
\multiput(560.00,493.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,492.42){\rule{0.482pt}{1.000pt}}
\multiput(562.00,492.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(564,491.42){\rule{0.241pt}{1.000pt}}
\multiput(564.00,491.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(565,490.42){\rule{0.482pt}{1.000pt}}
\multiput(565.00,490.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(567,489.42){\rule{0.482pt}{1.000pt}}
\multiput(567.00,489.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(569,488.42){\rule{0.482pt}{1.000pt}}
\multiput(569.00,488.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(571,487.42){\rule{0.482pt}{1.000pt}}
\multiput(571.00,487.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(573,486.42){\rule{0.241pt}{1.000pt}}
\multiput(573.00,486.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(574,485.42){\rule{0.482pt}{1.000pt}}
\multiput(574.00,485.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(576,484.42){\rule{0.482pt}{1.000pt}}
\multiput(576.00,484.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(578,483.42){\rule{0.482pt}{1.000pt}}
\multiput(578.00,483.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(582,482.42){\rule{0.241pt}{1.000pt}}
\multiput(582.00,482.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(583,481.42){\rule{0.482pt}{1.000pt}}
\multiput(583.00,481.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(585,480.42){\rule{0.482pt}{1.000pt}}
\multiput(585.00,480.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(587,479.42){\rule{0.482pt}{1.000pt}}
\multiput(587.00,479.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(580.0,485.0){\usebox{\plotpoint}}
\put(591,478.42){\rule{0.241pt}{1.000pt}}
\multiput(591.00,478.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(592,477.42){\rule{0.482pt}{1.000pt}}
\multiput(592.00,477.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(589.0,481.0){\usebox{\plotpoint}}
\put(596,476.42){\rule{0.482pt}{1.000pt}}
\multiput(596.00,476.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(594.0,479.0){\usebox{\plotpoint}}
\put(600,475.42){\rule{0.241pt}{1.000pt}}
\multiput(600.00,475.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(598.0,478.0){\usebox{\plotpoint}}
\put(603,474.42){\rule{0.482pt}{1.000pt}}
\multiput(603.00,474.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(601.0,477.0){\usebox{\plotpoint}}
\put(607,473.42){\rule{0.482pt}{1.000pt}}
\multiput(607.00,473.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(605.0,476.0){\usebox{\plotpoint}}
\put(621,473.42){\rule{0.482pt}{1.000pt}}
\multiput(621.00,472.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(609.0,475.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(625,474.92){\rule{0.482pt}{1.000pt}}
\multiput(625.00,473.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(623.0,476.0){\usebox{\plotpoint}}
\put(626.92,478){\rule{1.000pt}{0.723pt}}
\multiput(625.92,478.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(630,479.92){\rule{0.482pt}{1.000pt}}
\multiput(630.00,478.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(632,481.42){\rule{0.482pt}{1.000pt}}
\multiput(632.00,480.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(632.92,484){\rule{1.000pt}{0.723pt}}
\multiput(631.92,484.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(636,485.42){\rule{0.241pt}{1.000pt}}
\multiput(636.00,484.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(637,486.92){\rule{0.482pt}{1.000pt}}
\multiput(637.00,485.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(639,488.92){\rule{0.482pt}{1.000pt}}
\multiput(639.00,487.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(641,490.42){\rule{0.482pt}{1.000pt}}
\multiput(641.00,489.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(643,491.92){\rule{0.482pt}{1.000pt}}
\multiput(643.00,490.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(645,493.42){\rule{0.241pt}{1.000pt}}
\multiput(645.00,492.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644.92,496){\rule{1.000pt}{0.723pt}}
\multiput(643.92,496.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(648,497.42){\rule{0.482pt}{1.000pt}}
\multiput(648.00,496.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(650,498.42){\rule{0.482pt}{1.000pt}}
\multiput(650.00,497.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(652,499.92){\rule{0.482pt}{1.000pt}}
\multiput(652.00,498.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(652.42,503){\rule{1.000pt}{0.482pt}}
\multiput(651.92,503.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(655,503.92){\rule{0.482pt}{1.000pt}}
\multiput(655.00,502.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(657,505.42){\rule{0.482pt}{1.000pt}}
\multiput(657.00,504.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(657.92,508){\rule{1.000pt}{0.723pt}}
\multiput(656.92,508.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(661,509.42){\rule{0.482pt}{1.000pt}}
\multiput(661.00,508.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(663,510.42){\rule{0.241pt}{1.000pt}}
\multiput(663.00,509.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(662.92,513){\rule{1.000pt}{0.964pt}}
\multiput(661.92,513.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(666,515.92){\rule{0.482pt}{1.000pt}}
\multiput(666.00,514.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(668,517.42){\rule{0.482pt}{1.000pt}}
\multiput(668.00,516.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(670,518.92){\rule{0.482pt}{1.000pt}}
\multiput(670.00,517.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(670.92,522){\rule{1.000pt}{0.723pt}}
\multiput(669.92,522.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(674,523.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,522.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(673.92,526){\rule{1.000pt}{0.723pt}}
\multiput(672.92,526.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(675.92,529){\rule{1.000pt}{0.723pt}}
\multiput(674.92,529.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(679,530.42){\rule{0.482pt}{1.000pt}}
\multiput(679.00,529.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(679.92,533){\rule{1.000pt}{0.723pt}}
\multiput(678.92,533.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(681.42,536){\rule{1.000pt}{0.482pt}}
\multiput(680.92,536.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(682.92,538){\rule{1.000pt}{0.964pt}}
\multiput(681.92,538.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(686,540.92){\rule{0.482pt}{1.000pt}}
\multiput(686.00,539.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(688,542.92){\rule{0.482pt}{1.000pt}}
\multiput(688.00,541.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(688.92,546){\rule{1.000pt}{0.723pt}}
\multiput(687.92,546.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(690.42,549){\rule{1.000pt}{1.204pt}}
\multiput(689.92,549.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(693,552.92){\rule{0.482pt}{1.000pt}}
\multiput(693.00,551.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(693.92,556){\rule{1.000pt}{0.723pt}}
\multiput(692.92,556.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(697,557.92){\rule{0.482pt}{1.000pt}}
\multiput(697.00,556.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(697.92,561){\rule{1.000pt}{0.723pt}}
\multiput(696.92,561.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(699.42,564){\rule{1.000pt}{0.964pt}}
\multiput(698.92,564.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(700.92,568){\rule{1.000pt}{0.964pt}}
\multiput(699.92,568.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(702.92,572){\rule{1.000pt}{0.723pt}}
\multiput(701.92,572.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(706,573.92){\rule{0.482pt}{1.000pt}}
\multiput(706.00,572.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(706.92,577){\rule{1.000pt}{0.723pt}}
\multiput(705.92,577.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(708.42,580){\rule{1.000pt}{1.204pt}}
\multiput(707.92,580.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(709.92,585){\rule{1.000pt}{0.964pt}}
\multiput(708.92,585.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(713,587.92){\rule{0.482pt}{1.000pt}}
\multiput(713.00,586.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(713.92,591){\rule{1.000pt}{0.964pt}}
\multiput(712.92,591.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(717,593.92){\rule{0.482pt}{1.000pt}}
\multiput(717.00,592.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(717.42,597){\rule{1.000pt}{1.204pt}}
\multiput(716.92,597.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(718.92,602){\rule{1.000pt}{1.204pt}}
\multiput(717.92,602.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(720.92,607){\rule{1.000pt}{0.723pt}}
\multiput(719.92,607.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(722.92,610){\rule{1.000pt}{0.723pt}}
\multiput(721.92,610.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(724.92,613){\rule{1.000pt}{1.204pt}}
\multiput(723.92,613.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(726.42,618){\rule{1.000pt}{0.723pt}}
\multiput(725.92,618.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(727.92,621){\rule{1.000pt}{1.204pt}}
\multiput(726.92,621.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(729.92,626){\rule{1.000pt}{0.723pt}}
\multiput(728.92,626.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(731.92,629){\rule{1.000pt}{1.445pt}}
\multiput(730.92,629.00)(2.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(733.92,635){\rule{1.000pt}{0.723pt}}
\multiput(732.92,635.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(735.42,638){\rule{1.000pt}{1.445pt}}
\multiput(734.92,638.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(627.0,478.0){\usebox{\plotpoint}}
\put(738.92,644){\rule{1.000pt}{1.927pt}}
\multiput(737.92,644.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(742,650.92){\rule{0.482pt}{1.000pt}}
\multiput(742.00,649.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(742.92,654){\rule{1.000pt}{0.964pt}}
\multiput(741.92,654.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(744.42,658){\rule{1.000pt}{1.927pt}}
\multiput(743.92,658.00)(1.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(745.92,666){\rule{1.000pt}{0.723pt}}
\multiput(744.92,666.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(747.92,669){\rule{1.000pt}{1.204pt}}
\multiput(746.92,669.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\multiput(748.67,674.00)(-0.500,0.532){372}{\rule{0.120pt}{1.318pt}}
\multiput(748.92,674.00)(-190.000,200.264){2}{\rule{1.000pt}{0.659pt}}
\put(738.0,644.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(533,535){\usebox{\plotpoint}}
\multiput(564.48,535.00)(0.500,0.618){177}{\rule{0.121pt}{0.519pt}}
\multiput(563.27,535.00)(90.000,109.922){2}{\rule{0.350pt}{0.260pt}}
\put(533.0,535.0){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(654.0,646.0){\rule[-0.175pt]{0.350pt}{11.322pt}}
\multiput(612.02,690.48)(-0.500,-0.747){157}{\rule{0.121pt}{0.608pt}}
\multiput(612.27,691.74)(-80.000,-117.738){2}{\rule{0.350pt}{0.304pt}}
\put(613.0,693.0){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(533.0,535.0){\rule[-0.175pt]{0.350pt}{9.395pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(632,639){\usebox{\plotpoint}}
\multiput(632,639)(12.453,0.000){5}{\usebox{\plotpoint}}
\multiput(691,639)(8.316,9.270){15}{\usebox{\plotpoint}}
\multiput(813,775)(0.000,12.453){7}{\usebox{\plotpoint}}
\multiput(813,859)(-12.453,0.000){6}{\usebox{\plotpoint}}
\multiput(731,859)(-7.022,-10.285){14}{\usebox{\plotpoint}}
\multiput(632,714)(0.000,-12.453){6}{\usebox{\plotpoint}}
\put(632,639){\usebox{\plotpoint}}
\end{picture}

